From JPEG to CUDA Batch: Measuring RGB Input Pipeline Throughput

We measure how many ready batches per second eight image input pipelines deliver to an NVIDIA L4. Each pipeline starts with RGB JPEG files and delivers synchronized CUDA float16 batches of 256 images. The benchmark contains 1314 measurements across 73 recipes. On the 34 recipes shared by all eight paths, DALI delivered a median of 19.7 batches/s and AlbumentationsX (AX) delivered 17.1. DALI was fastest on 34 of those recipes. Median peak process GPU memory was 1,872 MiB for DALI and 404 MiB for AX.

==> batch-wait.tex <==
\begin{tikzpicture}[
  x=1.38cm,y=0.72cm,
  row label/.style={anchor=east,inner xsep=0pt,font=\small},
  heading/.style={anchor=west,font=\small\bfseries,inner xsep=0pt},
  outcome/.style={anchor=east,font=\small\bfseries,inner xsep=0pt},
  prepare/.style={fill=black!10},
  compute/.style={fill=blue!54!black},
  waiting/.style={fill=orange!28,draw=black!55,densely dashed},
]
\draw[black!48,densely dotted] (9,-0.27) -- (9,4.57);

\node[heading] at (0,5.00) {Batches ready in time};
\node[outcome] at (9,5.00) {3 steps completed};
\node[row label] at (-0.20,4.13) {Batch prep};
\node[row label] at (-0.20,3.13) {GPU};

\foreach \start/\finish/\batch in {0/2.4/2,2.4/4.8/3}{
  \path[prepare] (\start,3.84) rectangle (\finish,4.42);
  \node[font=\small] at ({(\start+\finish)/2},4.13) {Prepare batch \batch};
}
\draw[white] (2.4,3.84) -- (2.4,4.42);
\foreach \start/\finish/\batch in {0/3/1,3/6/2,6/9/3}{
  \path[compute] (\start,2.84) rectangle (\finish,3.42);
  \node[font=\small,white] at ({(\start+\finish)/2},3.13) {Train on batch \batch};
}
\foreach \division in {3,6}{
  \draw[white] (\division,2.84) -- (\division,3.42);
}

\node[heading] at (0,2.35) {Batches arrive late};
\node[outcome] at (9,2.35) {2 steps completed};
\node[row label] at (-0.20,1.55) {Batch prep};
\node[row label] at (-0.20,0.38) {GPU};

\foreach \start/\finish/\batch in {0/4.5/2,4.5/9/3}{
  \path[prepare] (\start,1.26) rectangle (\finish,1.84);
  \node[font=\small] at ({(\start+\finish)/2},1.55) {Prepare batch \batch};
}
\draw[white] (4.5,1.26) -- (4.5,1.84);
\draw[->,black!70] (4.5,1.25) -- (4.5,0.68);
\node[anchor=west,font=\scriptsize,inner xsep=3pt] at (4.5,0.97) {Batch 2 ready};
\foreach \start/\finish/\batch in {0/3/1,4.5/7.5/2}{
  \path[compute] (\start,0.09) rectangle (\finish,0.67);
  \node[font=\small,white] at ({(\start+\finish)/2},0.38) {Train on batch \batch};
}
\foreach \start/\finish in {3/4.5,7.5/9}{
  \path[waiting] (\start,0.09) rectangle (\finish,0.67);
  \node[font=\small] at ({(\start+\finish)/2},0.38) {GPU idle};
}

\draw[->,black!55] (0,-0.27) -- (9,-0.27)
  node[anchor=north east,font=\small,inner xsep=0pt] {Time};
\end{tikzpicture}


==> delivery-plot.tex <==
\input{generated/delivery-rows.tex}
\newcommand{\DeliveryRow}[5]{%
  \pgfmathsetmacro{\ratepos}{4.0+0.218*#3}%
  \pgfmathsetmacro{\mempos}{10.1+0.00205*#4}%
  \node[anchor=west] at (0,#1) {#2};
  \fill[#5] (4.0,#1-0.15) rectangle (\ratepos,#1+0.15);
  \node[anchor=west,xshift=2pt,font=\small,fill=white,inner sep=1pt] at (\ratepos,#1)
    {\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{#3}};
  \fill[memmark] (\mempos,#1) circle[radius=2.15pt];
  \node[anchor=west,xshift=4pt,font=\small] at (\mempos,#1)
    {\pgfmathprintnumber[fixed,precision=0]{#4}};%
}
\begin{tikzpicture}[x=1cm,y=0.64cm]
\node[anchor=west,font=\small\bfseries] at (4.0,\DeliveryTopRow+1.1) {Ready batches/s};
\node[anchor=west,font=\small\bfseries] at (10.1,\DeliveryTopRow+1.1) {Peak process GPU memory (MiB)};
\foreach \tick in {0,5,10,15,20}{
  \pgfmathsetmacro{\pos}{4.0+0.218*\tick}
  \draw[black!12] (\pos,-0.48) -- (\pos,\DeliveryTopRow+0.52);
  \node[anchor=north,font=\footnotesize,text=black!75] at (\pos,-0.63) {\tick};
}
\foreach \tick in {0,500,1000,1500,2000}{
  \pgfmathsetmacro{\pos}{10.1+0.00205*\tick}
  \draw[black!12] (\pos,-0.48) -- (\pos,\DeliveryTopRow+0.52);
  \node[anchor=north,font=\footnotesize,text=black!75] at (\pos,-0.63) {\tick};
}
\pgfmathsetmacro{\axratepos}{4.0+0.218*\DeliveryAXRate}
\draw[black!38,densely dashed] (\axratepos,-0.48) -- (\axratepos,\DeliveryTopRow+0.52);
\DeliveryRows
\end{tikzpicture}

